Maximum Matching in Two, Three, and a Few More Passes Over Graph Streams

We consider the maximum matching problem in the semi-streaming model formalized by Feigenbaum, Kannan, McGregor, Suri, and Zhang that is inspired by giant graphs of today. As our main result, we give a two-pass $(1/2 + 1/16)$-approximation algorithm for triangle-free graphs and a two-pass $(1/2 + 1/32)$-approximation algorithm for general graphs; these improve the approximation ratios of $1/2 + 1/52$ for bipartite graphs and $1/2 + 1/140$ for general graphs by Konrad, Magniez, and Mathieu. In three passes, we achieve approximation ratios of $1/2 + 1/10$ for triangle-free graphs and $1/2 + 1/19.753$ for general graphs. We also give a multi-pass algorithm where we bound the number of passes precisely---we give a $(2/3 -\varepsilon)$-approximation algorithm that uses $2/(3\varepsilon)$ passes for triangle-free graphs and $4/(3\varepsilon)$ passes for general graphs. Our algorithms are simple and combinatorial, use $O(n \log n)$ space, and have $O(1)$ update time per edge. For general graphs, our multi-pass algorithm improves the best known deterministic algorithms in terms of the number of passes: --Ahn and Guha give a $(2/3 - \varepsilon)$-approximation algorithm that uses $O(\log(1/\varepsilon)/\varepsilon^2)$ passes, whereas our $(2/3 - \varepsilon)$-approximation algorithm uses $4/(3\varepsilon)$ passes; --they also give a $(1-\varepsilon)$-approximation algorithm that uses $O(\log n \cdot \mathrm{poly}(1/\varepsilon))$ passes, where $n$ is the number of vertices of the input graph; although our algorithm is $(2/3 - \varepsilon)$-approximation, our number of passes do not depend on $n$. Earlier multi-pass algorithms either have a large constant inside big-$O$ notation for the number of passes or the constant cannot be determined due to the involved analysis, so our multi-pass algorithm should use much fewer passes for approximation ratios bounded slightly below $2/3$.

==> fig2pimp2.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[yscale=0.75,line width=0.5mm]
\draw [red] (0,0) -- (2,0);
\draw [red] (0,1.5) -- (2,1.5);
\draw [red] (0,3) -- (2,3);
\draw [red] (0,4.5) -- (2,4.5);
\draw [red] (0,6) -- (2,6);
\draw [red] (0,7.5) -- (2,7.5);

\draw [dashed,orange] (0,7.5) -- (-2,6.75);
\draw [dashed,orange] (0,6) -- (-2,6.75);
\draw [dashed,orange] (2,4.5) -- (4,3.75);
\draw [dashed,orange] (2,3) -- (4,3.75);
\draw [dashed,orange] (-2,0) -- (0,0);
\draw [dashed,orange] (2,1.5) -- (4,1.5);
% \draw [dashed,orange] (-2,1.5) -- (0,1.5);

\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (-2,7.5) -- (0,7.5);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (4,7.5) -- (2,7.5);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (-2,4.5) -- (0,4.5);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (4,4.5) -- (2,4.5);


\draw [red] (7,2.5) -- (9,2.5);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (7,1.75) -- (9,1.75);
\draw [dashed, orange] (7,1) -- (9,1);

\draw (10.5,2.5) node[anchor=east,text width=1cm] {$M_0$};
\draw (12.5,1.75) node[anchor=east,text width=3cm] {some $M^*$ edges};

\draw (12.5,1) node[anchor=east,text width=3cm] {some $S$ edges};
\draw (1,0.3) node[anchor=east,text width=1cm] {$u_1$};
\draw (3,0.3) node[anchor=east,text width=1cm] {$v_1$};
\draw (1,1.8) node[anchor=east,text width=1cm] {$u_2$};
\draw (3,1.8) node[anchor=east,text width=1cm] {$v_2$};
\draw (1,3.3) node[anchor=east,text width=1cm] {$u_3$};
\draw (3,3.3) node[anchor=east,text width=1cm] {$v_3$};
\draw (1,4.8) node[anchor=east,text width=1cm] {$u_4$};
\draw (3,4.8) node[anchor=east,,text width=1cm] {$v_4$};
\draw (1,6.3) node[anchor=east,text width=1cm] {$u_5$};
\draw (3,6.3) node[anchor=east,text width=1cm] {$v_5$};
\draw (1,7.8) node[anchor=east,text width=1cm] {$u_6$};
\draw (3,7.8) node[anchor=east,text width=1cm] {$v_6$};
\draw (-1,7.8) node[anchor=east,text width=1cm] {$a_6$};
\draw (5,7.8) node[anchor=east,text width=1cm] {$b_6$};
\draw (-1,4.8) node[anchor=east,text width=1cm] {$a_4$};
\draw (5,4.8) node[anchor=east,text width=1cm] {$b_4$};

\fill [color=black] (0,0) circle (3pt); %u1
\fill [color=black] (2,0) circle (3pt); %v1
\fill [color=black] (0,1.5) circle (3pt);
\fill [color=black] (2,1.5) circle (3pt);
\fill [color=black] (0,3) circle (3pt);
\fill [color=black] (2,3) circle (3pt);
\fill [color=black] (0,4.5) circle (3pt);
\fill [color=black] (2,4.5) circle (3pt);
\fill [color=black] (0,6) circle (3pt);
\fill [color=black] (2,6) circle (3pt);
\fill [color=black] (0,7.5) circle (3pt);
\fill [color=black] (2,7.5) circle (3pt);

\fill [color=black] (-2,7.5) circle (3pt);
\fill [color=black] (4,7.5) circle (3pt);
\fill [color=black] (-2,4.5) circle (3pt);
\fill [color=black] (4,4.5) circle (3pt);
\fill [color=black] (-2,6.75) circle (3pt);
\fill [color=black] (4,3.75) circle (3pt);
\fill [color=black] (4,1.5) circle (3pt);
% \fill [color=black] (-2,1.5) circle (3pt);
\fill [color=black] (-2,0) circle (3pt);
\end{tikzpicture}
\caption{Example showing $M_0$ and some of the edges in $M^*$ and $S$ during the
  second pass of \Cref{alg:2pimp2} for triangle-free graphs with $\lambdaU = 2$
  and $\lambdaM = 1$.  At most one of $u_i$ and $v_i$ can have positive degree
  in $S$, because we would rather augment $u_iv_i$ instead of adding the latter
  edge to $S$.  By our convention, $a_4u_4$ arrived before $v_4b_4$, and
  $a_6u_6$ arrived before $v_6b_6$. Since $a_4u_4$ was not added to $S$, we have
  $\deg_S(a_4) = \lambdaU$ ($S$ edges incident to $a_4$ are not
  shown).} \label{fig:2pimp2}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main_twopass"
%%% End:


==> fig2pimp2cs.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[xscale=1.1,line width=0.5mm]
\draw [red] (0,0) -- (2,0);
\draw [red] (0,1.5) -- (2,1.5);
\draw [red] (0,3) -- (2,3);

\draw [dashed,orange] (-2,1.5) -- (0,3);
\draw [dashed,orange] (-2,1.5) -- (0,1.5);

\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (-2,3) -- (0,3);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (4,3) -- (2,3);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (-2,1.5) -- (0,0);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (4,0) -- (2,0);

\draw [dotted,orange] (4,1.5) -- (2,1.5);

\draw [red] (7,2.5) -- (9,2.5);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (7,1.75) -- (9,1.75);
\draw [dashed, orange] (7,1) -- (9,1);
\draw [dotted, orange] (7,0.25) -- (9,0.25);

\draw (12.5,2.5) node[anchor=east,text width=3cm] {$M_0$};
\draw (12.5,1.75) node[anchor=east,text width=3cm] {some $M^*$ edges};
\draw (12.5,1) node[anchor=east,text width=3cm] {some $S$ edges};
\draw (12.5,0.25) node[anchor=east,text width=3cm] {a stream edge};

\draw (1,0.4) node[anchor=east,text width=1cm] {$u''$};
\draw (3,0.4) node[anchor=east,text width=1cm] {$v''$};
\draw (5,0.4) node[anchor=east,text width=1cm] {$b''$};
\draw (1,1.9) node[anchor=east,text width=1cm] {$u'$};
\draw (-1,1.9) node[anchor=east,text width=1cm] {$a''$};
\draw (3,1.9) node[anchor=east,text width=1cm] {$v'$};
\draw (5,1.9) node[anchor=east,text width=1cm] {$y$};
\draw (1,3.4) node[anchor=east,text width=1cm] {$u$};
\draw (-1,3.4) node[anchor=east,text width=1cm] {$a$};
\draw (3,3.4) node[anchor=east,text width=1cm] {$v$};
\draw (5,3.4) node[anchor=east,text width=1cm] {$b$};

\draw (1,2.4) node[anchor=south] {\scriptsize partially good};
\draw (1,1) node[anchor=south] {\scriptsize good};
\draw (1,0) node[anchor=south] {\scriptsize bad};


\fill [color=black] (0,0) circle (3pt); %u''
\fill [color=black] (2,0) circle (3pt); %v''
\fill [color=black] (0,1.5) circle (3pt); %u'
\fill [color=black] (2,1.5) circle (3pt); %v'
\fill [color=black] (0,3) circle (3pt); %u
\fill [color=black] (2,3) circle (3pt); %v

\fill [color=black] (4,0) circle (3pt);
\fill [color=black] (4,1.5) circle (3pt);
\fill [color=black] (4,3) circle (3pt);
\fill [color=black] (-2,1.5) circle (3pt);
\fill [color=black] (-2,3) circle (3pt);
\end{tikzpicture}
\caption{Example showing a good edge, a bad edge, and a partially good edge.  We
  use parameters $\lambdaU = 2$ and $\lambdaM = 1$, so we are in the
  triangle-free case.  The edge $u'v'$ is not $3$-augmentable but was augmented
  using $a''u'v'y$, so $u'v'$ is a good edge.  The edge $u''v''$ is a
  $3$-augmentable edge that was not augmented and when $a''u''$ arrived,
  $\deg_S(a'') = 2$, so $u''v''$ is a bad edge.  For $uv$, we did not take $au$
  in $S$, because $\deg_S(u) = 1$, so $uv$ is a partially good edge, and we can
  charge $uv$ to $u'v'$ using~\Cref{lem2:2pimp2}.} \label{fig:2pimp2cs}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main_twopass"
%%% End:


==> fig2ptf.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[line width=0.5mm]


\draw [red] (0,0) -- (2,0);
\draw [red] (0,1) -- (2,1);
\draw [red] (0,2) -- (2,2);
\draw [red] (0,3) -- (2,3);

\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (2,2) -- (5,2);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (2,3) -- (5,3);

\draw [dashed,orange] (0,0) -- (-3,0);
\draw [dashed,orange] (0,1) -- (-3,1);
\draw [dashed,orange] (0,2) -- (-3,2);
\draw [dashed,orange] (0,3) -- (-3,3);

\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (2,1) -- (-3,3);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (2,0) -- (-3,2);

\draw [dotted,orange] (-3,2) -- (2,3);

\draw [red] (7,2.5) -- (9,2.5);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (7,1.75) -- (9,1.75);
\draw [dashed, orange] (7,1) -- (9,1);
\draw [dotted,orange] (7,0.25) -- (9,0.25);

\draw (10.5,2.5) node[anchor=east,text width=1cm] {$M_0$};
\draw (10.5,1.75) node[anchor=east,text width=1cm] {$M_F$};
\draw (10.5,1) node[anchor=east,text width=1cm] {$M_1'$};
\draw (11.85,0.25) node[anchor=east] {a stream edge};

\draw (1.75,3.55) node[anchor=north west] {$x$};
\draw (-3.5,3.8) node[anchor=north west] {$P(x)$};
\draw (-3.3,2.65) node[anchor=north west] {$y$};
\draw (1.6,2.70) node[anchor=north west] {$P^{-1}(y)$};

\fill [color=black] (0,0) circle (3pt);
\fill [color=black] (2,0) circle (3pt);
\fill [color=black] (0,1) circle (3pt);
\fill [color=black] (2,1) circle (3pt);
\fill [color=black] (0,2) circle (3pt);
\fill [color=black] (2,2) circle (3pt);
\fill [color=black] (0,3) circle (3pt);
\fill [color=black] (2,3) circle (3pt);

\fill [color=black] (-3,0) circle (3pt);

\fill [color=black] (-3,1) circle (3pt);

\fill [color=black] (-3,2) circle (3pt);
\fill [color=black] (5,2) circle (3pt);
\fill [color=black] (-3,3) circle (3pt);
\fill [color=black] (5,3) circle (3pt);

\end{tikzpicture}
\caption{An edge $xy \in M_2$ disallows at most four edges in $M_F$ from being
  added to $M_2$.}
  \label{fig:2ptf}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main_twopass"
%%% End:


==> fig2ptfex.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[yscale=0.75,line width=0.5mm]
\draw [red] (0,0) -- (2,0);
\draw [red] (0,1.5) -- (2,1.5);
\draw [red] (0,3) -- (2,3);
\draw [red] (0,4.5) -- (2,4.5);
\draw [red] (0,6) -- (2,6);
\draw [red] (0,7.5) -- (2,7.5);

\draw [dashed,orange] (0,7.5) -- (-2,6.75);
\draw [dashed,orange] (0,6) -- (-2,6.75);
\draw [dashed,orange] (0,4.5) -- (-2,3.75);
\draw [dashed,orange] (0,3) -- (-2,3.75);
\draw [dashed,orange] (2,4.5) -- (4,5.25);
\draw [dashed,orange] (2,6) -- (4,5.25);
\draw [dashed,orange] (2,0) -- (4,0);
\draw [dashed,orange] (0,1.5) -- (4,0);
\draw [dashed,orange] (2,7.5) -- (4,7.5);
\draw [dashed,orange] (-2,0) -- (0,0);

\draw [red] (7,2.5) -- (9,2.5);
\draw [dashed, orange] (7,1) -- (9,1);

\draw (10.5,2.5) node[anchor=east,text width=1cm] {$M_0$};
\draw (10.5,1) node[anchor=east,text width=1cm] {$S$};
\draw (1,0.3) node[anchor=east,text width=1cm] {$u_1$};
\draw (3,0.3) node[anchor=east,text width=1cm] {$v_1$};
\draw (1,1.8) node[anchor=east,text width=1cm] {$u_2$};
\draw (3,1.8) node[anchor=east,text width=1cm] {$v_2$};
\draw (1,3.3) node[anchor=east,text width=1cm] {$u_3$};
\draw (3,3.3) node[anchor=east,text width=1cm] {$v_3$};
\draw (1,4.8) node[anchor=east,text width=1cm] {$u_4$};
\draw (3,4.8) node[anchor=east,,text width=1cm] {$v_4$};
\draw (1,6.3) node[anchor=east,text width=1cm] {$u_5$};
\draw (3,6.3) node[anchor=east,text width=1cm] {$v_5$};
\draw (1,7.8) node[anchor=east,text width=1cm] {$u_6$};
\draw (3,7.8) node[anchor=east,text width=1cm] {$v_6$};

\fill [color=black] (0,0) circle (3pt); %u1
\fill [color=black] (2,0) circle (3pt); %v1
\fill [color=black] (0,1.5) circle (3pt);
\fill [color=black] (2,1.5) circle (3pt);
\fill [color=black] (0,3) circle (3pt);
\fill [color=black] (2,3) circle (3pt);
\fill [color=black] (0,4.5) circle (3pt);
\fill [color=black] (2,4.5) circle (3pt);
\fill [color=black] (0,6) circle (3pt);
\fill [color=black] (2,6) circle (3pt);
\fill [color=black] (0,7.5) circle (3pt);
\fill [color=black] (2,7.5) circle (3pt);

\fill [color=black] (-2,6.75) circle (3pt);
\fill [color=black] (-2,3.75) circle (3pt);
\fill [color=black] (-2,0) circle (3pt);
\fill [color=black] (4,5.25) circle (3pt);
\fill [color=black] (4,0) circle (3pt);
\fill [color=black] (4,7.5) circle (3pt);
\end{tikzpicture}
\caption{Example showing $M_0$ and $S$ at the end of the second pass of
  \Cref{alg:2ptf} with $\lambda = 2$.  When we greedily augment $M_0$ after the
  second pass, we may choose to augment $u_5v_5$ and lose two possible
  augmentations of edges $u_4v_4$ and $u_6v_6$.} \label{fig:2ptfex}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main_twopass"
%%% End:


==> fig3pkmm.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[line width=0.5mm]

\draw [red] (0,0) -- (2,0);
\draw [red] (0,1) -- (2,1);
\draw [red] (0,2) -- (2,2);
\draw [red] (0,3) -- (2,3);

\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (2,0) -- (4,0);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (2,1) -- (4,1);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (2,2) -- (4,2);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (2,3) -- (4,3);

\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (0,0) -- (-2,0);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (0,1) -- (-2,1);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (0,2) -- (-2,2);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (0,3) -- (-2,3);

\draw [dashed,orange] (0,1) -- (-2,0);
\draw [dashed,orange] (0,3) -- (-2,2);

\draw [dotted,orange] (4,3) -- (2,1);

\draw [red] (7,2.5) -- (9,2.5);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (7,1.75) -- (9,1.75);
\draw [dashed, orange] (7,1) -- (9,1);
\draw [dotted,orange] (7,0.25) -- (9,0.25);

\draw (10.5,2.5) node[anchor=east,text width=1cm] {$M_0$};
\draw (10.5,1.75) node[anchor=east,text width=1cm] {$M^*$};
\draw (10.5,1) node[anchor=east,text width=1cm] {$M_A$};
\draw (10.5,0.25) node[anchor=east,text width=1cm] {$M_B$};

\draw (0,4) node[anchor=north] {\scriptsize $A(M_0)$};
\draw (-2,4) node[anchor=north] {\scriptsize $B\setminus B(M_0)$};
\draw (2,4) node[anchor=north] {\scriptsize $B(M_0)$};
\draw (4,4) node[anchor=north] {\scriptsize $A\setminus A(M_0)$};

\fill [color=black] (0,0) circle (3pt);
\fill [color=black] (2,0) circle (3pt);
\fill [color=black] (0,1) circle (3pt);
\fill [color=black] (2,1) circle (3pt);
\fill [color=black] (0,2) circle (3pt);
\fill [color=black] (2,2) circle (3pt);
\fill [color=black] (0,3) circle (3pt);
\fill [color=black] (2,3) circle (3pt);

\fill [color=black] (-2,0) circle (3pt);
\fill [color=black] (4,0) circle (3pt);
\fill [color=black] (-2,1) circle (3pt);
\fill [color=black] (4,1) circle (3pt);
\fill [color=black] (-2,2) circle (3pt);
\fill [color=black] (4,2) circle (3pt);
\fill [color=black] (-2,3) circle (3pt);
\fill [color=black] (4,3) circle (3pt);

\end{tikzpicture}
\caption{Example: state of variables in an execution of
  \Cref{alg:3pkmm}.} \label{fig:3pkmm}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main_twopass"
%%% End:


==> fig3pkmmte.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[line width=0.5mm]

\draw [red] (0,0) -- (2,0);
\draw [red] (0,1) -- (2,1);
\draw [red] (0,2) -- (2,2);

\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (2,0) -- (4,0);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (2,1) -- (4,1);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (-2,2) -- (0,2);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (-2,0) -- (0,0);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (0,1) -- (2,2);

\draw [dashed,orange] (0,2) -- (-2,0);

\draw [red] (6,1.85) -- (8,1.85);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (6,1.1) -- (8,1.1);
\draw [dashed, orange] (6,0.35) -- (8,0.35);

\draw (9.5,1.85) node[anchor=east,text width=1cm] {$M_0$};
\draw (9.5,1.1) node[anchor=east,text width=1cm] {$M^*$};
\draw (9.5,0.35) node[anchor=east,text width=1cm] {$M_A$};

\draw (0,3) node[anchor=north] {\scriptsize $A(M_0)$};
\draw (-2,3) node[anchor=north] {\scriptsize $B\setminus B(M_0)$};
\draw (2,3) node[anchor=north] {\scriptsize $B(M_0)$};
\draw (4,3) node[anchor=north] {\scriptsize $A\setminus A(M_0)$};

\fill [color=black] (0,0) circle (3pt);
\fill [color=black] (2,0) circle (3pt);
\fill [color=black] (0,1) circle (3pt);
\fill [color=black] (2,1) circle (3pt);
\fill [color=black] (0,2) circle (3pt);
\fill [color=black] (2,2) circle (3pt);

\fill [color=black] (-2,0) circle (3pt);
\fill [color=black] (4,1) circle (3pt);
\fill [color=black] (-2,2) circle (3pt);
\fill [color=black] (4,0) circle (3pt);

\end{tikzpicture}
\caption{Tight example for~\Cref{alg:3pkmm}: $M_A$ has only one edge that
    lands on a bad vertex and cannot be augmented in the third pass. So $|M| =
    |M_0| = 3$ and $|M^*| = 5$.}\label{fig:3pkmmte}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main_twopass"
%%% End:


==> fig3ptfte.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[line width=0.5mm]


\draw [red] (0,0) -- (2,0);
\draw [red] (0,1) -- (2,1);
\draw [red] (0,2) -- (2,2);


\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (2,0) -- (4,0);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (2,1) -- (4,1);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (-2,2) -- (0,2);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (-2,0) -- (0,0);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (0,1) -- (2,2);


\draw [dashed,orange] (0,2) -- (-2,0);
\draw [dashed,orange] (2,1) -- (4,0);

\draw [red] (6,1.85) -- (8,1.85);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (6,1.1) -- (8,1.1);
\draw [dashed, orange] (6,0.35) -- (8,0.35);

\draw (9.5,1.85) node[anchor=east,text width=1cm] {$M_0$};
\draw (9.5,1.1) node[anchor=east,text width=1cm] {$M^*$};
\draw (9.5,0.35) node[anchor=east,text width=1cm] {$M_1$};

\draw (0,3) node[anchor=north] {\scriptsize $A(M_0)$};
\draw (-2,3) node[anchor=north] {\scriptsize $B\setminus B(M_0)$};
\draw (2,3) node[anchor=north] {\scriptsize $B(M_0)$};
\draw (4,3) node[anchor=north] {\scriptsize $A\setminus A(M_0)$};

\fill [color=black] (0,0) circle (3pt);
\fill [color=black] (2,0) circle (3pt);
\fill [color=black] (0,1) circle (3pt);
\fill [color=black] (2,1) circle (3pt);
\fill [color=black] (0,2) circle (3pt);
\fill [color=black] (2,2) circle (3pt);

\fill [color=black] (-2,0) circle (3pt);
\fill [color=black] (4,1) circle (3pt);
\fill [color=black] (-2,2) circle (3pt);
\fill [color=black] (4,0) circle (3pt);

\end{tikzpicture}
\caption{Tight example for~\Cref{alg:3ptf}: $M_1$ has only two edges that land
  on bad vertices and cannot be augmented in the third pass. So
  $|M| = |M_0| = 3$ and $|M^*| = 5$.}
  \label{fig:3ptfte}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main_twopass"
%%% End:


==> figehmcetf.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[line width=0.5mm]
\draw [red] (0,0) -- (3,0);
\draw [red] (0,1.5) -- (3,1.5);
\draw [red] (0,3) -- (3,3);
\draw [red] (0,4.5) -- (3,4.5);
\draw [red] (0,6) -- (3,6);
\draw [red] (0,7.5) -- (3,7.5);
\draw [red] (0,9) -- (3,9);

\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}]  (-3,7.5) -- (0,7.5);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}]  (0,0) -- (-3,4.5);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}]  (6,4.5) -- (3,1.5);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}]  (6,6) -- (3,9);

\draw [dashed,orange]  (6,6) -- (3,7.5);
\draw [dashed,orange]  (6,6) -- (3,6);
\draw [dashed,orange]  (6,6) to[out=-50,in=20] (3,0);
\draw [dashed,orange]  (6,4.5) to[out=170,in=-40] (0,7.5);
\draw [dashed,orange]  (6,4.5) -- (3,4.5);
\draw [dashed,orange]  (6,4.5) -- (3,3);
\draw [dashed,orange] (-3,9) -- (0,9);
\draw [dashed,orange] (-3,4.5) -- (0,6);
\draw [dashed,orange] (-3,4.5) -- (0,4.5);
\draw [dashed,orange] (-3,4.5) -- (0,3);
\draw [dashed,orange] (0,1.5) -- (-3,1.5);

\draw [red] (7,2.5) -- (9,2.5);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (7,1.75) -- (9,1.75);
\draw [dashed, orange] (7,1) -- (9,1);

\draw (12.5,2.5) node[anchor=east,text width=3cm] {$M$};
\draw (12.5,1.75) node[anchor=east,text width=3cm] {some $M^*$ edges};
\draw (12.5,1) node[anchor=east,text width=3cm] {\emph{golden} edges};

\draw (1,0.3) node[anchor=east,text width=1cm] {$u_1$};
\draw (4,0.3) node[anchor=east,text width=1cm] {$v_1$};
\draw (1,1.8) node[anchor=east,text width=1cm] {$u_2$};
\draw (4,1.8) node[anchor=east,text width=1cm] {$v_2$};
\draw (1,3.3) node[anchor=east,text width=1cm] {$u_3$};
\draw (4,3.3) node[anchor=east,text width=1cm] {$v_3$};
\draw (1,4.8) node[anchor=east,text width=1cm] {$u_4$};
\draw (4,4.8) node[anchor=east,,text width=1cm] {$v_4$};
\draw (1,6.3) node[anchor=east,text width=1cm] {$u_5$};
\draw (4,6.3) node[anchor=east,text width=1cm] {$v_5$};
\draw (1,7.8) node[anchor=east,text width=1cm] {$u_6$};
\draw (4,7.8) node[anchor=east,text width=1cm] {$v_6$};
\draw (1,9.3) node[anchor=east,text width=1cm] {$u_7$};
\draw (4,9.3) node[anchor=east,text width=1cm] {$v_7$};

\draw (-2,9.3) node[anchor=east,text width=1cm] {$a_7$};
\draw (-2,7.8) node[anchor=east,text width=1cm] {$a_6$};
\draw (-2,4.8) node[anchor=east,text width=1cm] {$a_1$};
\draw (-2,1.8) node[anchor=east,text width=1cm] {$a_2$};

\draw (7,4.8) node[anchor=east,,text width=1cm] {$b_2$};
\draw (7,6.3) node[anchor=east,text width=1cm] {$b_7$};


\fill [color=black] (0,0) circle (3pt); %u1
\fill [color=black] (3,0) circle (3pt); %v1
\fill [color=black] (0,1.5) circle (3pt); %u2
\fill [color=black] (3,1.5) circle (3pt); %v2
\fill [color=black] (0,3) circle (3pt); %u3
\fill [color=black] (3,3) circle (3pt); %v3
\fill [color=black] (0,4.5) circle (3pt); %u4
\fill [color=black] (3,4.5) circle (3pt); %v4
\fill [color=black] (0,6) circle (3pt); %u5
\fill [color=black] (3,6) circle (3pt); %v5
\fill [color=black] (0,7.5) circle (3pt); %u6
\fill [color=black] (3,7.5) circle (3pt); %v6
\fill [color=black] (0,9) circle (3pt); %u7
\fill [color=black] (3,9) circle (3pt); %v7

\fill [color=black] (-3,4.5) circle (3pt); %a1
\fill [color=black] (-3,7.5) circle (3pt); %a6
\fill [color=black] (-3,9) circle (3pt); %a7
\fill [color=black] (6,6) circle (3pt); %b7
\fill [color=black] (6,4.5) circle (3pt); %b2
\fill [color=black] (-3,1.5) circle (3pt); %b2



\end{tikzpicture}
\caption{Example demonstrating that Lemma~6 in Esfandiari et al.~\cite{Esf2017}
  does not hold when the input graph is not bipartite but is triangle-free.  We
  use $k = 3$.  For an $M$ edge $u_iv_i$, there are two $M^*$ edges incident on
  it, which are $a_iu_i$ and $v_ib_i$, and some of the $M^*$ edges are not
  shown, but all golden edges are shown, which we call support edges or denote
  by $S$ in our terminology.  It can be seen from this example that their
  algorithm is not a $(1/2+1/12)$-approximation algorithm for triangle free
  graphs, because out of the seven $3$-augmentable edges in $M$, only one will
  get augmented, thereby giving a worse approximation
  ratio.} \label{fig:ehmcetf}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main_twopass"
%%% End:

